Chandra Deep X-ray Observation of a Typical Galactic Plane Region and Near-Infrared Identification

Using the Chandra Advanced CCD Imaging Spectrometer Imaging array (ACIS-I), we have carried out a deep hard X-ray observation of the Galactic plane region at (l,b) ~ (28.5, 0.0), where no discrete X-ray source had been reported previously. We have detected 274 new point X-ray sources (4 sigma confidence) as well as strong Galactic diffuse emission within two partially overlapping ACIS-I fields (~250 arcmin^2in total). Sum of all the detected point source fluxes accounts for only ~ 10 % of the total X-ray flux in the field of view. Even hypothesizing a new population of much dimmer and numerous Galactic point sources, the total observed X-ray flux cannot be explained. Therefore, we conclude that X-ray emission from the Galactic plane has truly diffuse origin. Only 26 point sources were detected both in the soft and hard bands, indicating that there are two distinct classes of the X-ray sources distinguished by the spectral hardness ratio. Surface number density of the hard sources is only slightly higher than that measured at the high Galactic latitude regions, indicating that majority of the hard sources are background AGNs. Following up the Chandra observation, we have performed a near-infrared (NIR) survey with SOFI at ESO/NTT. Almost all the soft X-ray sources have been identified in NIR and their spectral types are consistent with main-sequence stars, suggesting most of them are nearby X-ray active stars. On the other hand, only 22 % of the hard sources had NIR counterparts, which are presumably Galactic. From X-ray and NIR spectral study, they are most likely to be quiescent cataclysmic variables. We have also carried out a precise spectral study of the Galactic diffuse X-ray emission excluding the point sources.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccccc}
\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\tablecolumns{16}
\tablecaption{Detected Source List}
\tablehead{\colhead{ID\tablenotemark{a}}&\colhead{AO}&\colhead{R.A.}&\colhead{Dec.}&\colhead{Error}&\colhead{Significance}&\colhead{Normalized counts}&\colhead{Hardness}&\colhead{Flux}&\multicolumn{5}{c}{NIR conterpart}\\\cline{10-14}
\colhead{}&\colhead{}&(hh:mm:ss.ss)&(d:mm:ss.s)&(arcsec)&($\sigma$)&\colhead{(cnts/100ks)}&\colhead{(H-S)/(H+S)}&\colhead{(ergs s$^{-1}$ cm$^{-2}$)}&
\colhead{ID\tablenotemark{b}}&\colhead{seperation}&\colhead{$J$\tablenotemark{c}}&\colhead{$H$\tablenotemark{c}}&\colhead{$K_S$\tablenotemark{c}}\\
\colhead{}&\colhead{}&\multicolumn{2}{c}{(J2000)}&&\colhead{Total/Soft/Hard}&\colhead{Total/Soft/Hard}&&\colhead{0.5-2keV/2-10keV}&&\colhead{(arcsec)}&\colhead{(mag)}&\colhead{(mag)}&\colhead{(mag)}}
\startdata 
1&2&18:42:51.77& $-$3 51 11.2&0.86&5.5/5.1/0.0&27.3/27.1/0.0&-1.00 $\pm$  0.09& 4.0E-16/1.6E-16        &OoF&\nodata & \nodata &\nodata &\nodata \\ 
2$^T$&2&18:42:53.53& $-3$ 49 19.6&0.93&6.9/3.6/6.3&67.7/21.3/48.8&0.39 $\pm$  0.12& 3.5E-16/1.0E-14    &OoF&\nodata & \nodata &\nodata &\nodata\\ 
3&2&18:42:58.30& $-3$ 53 28.1&0.49&11.3/0.0/11.4&79.2/11.0/70.0&0.73$\pm$  0.08& 4.2E-17/3.1E-14       &J18425832-0353271 & 1.00& 17.62  &14.73 & 12.53 \\
4$^T$&2&18:43:00.41& $-3$ 53 48.9&0.36&19.0/18.5/6.0&144.7/112.9/32.1&-0.56$\pm$  0.07& 2.5E-15/1.0E-14&J18430043-0353486 & 0.36& 14.62&  13.65&  12.05 \\ 
5&2&18:43:01.50& $-3$ 50 47.3&0.69&5.0/0.0/5.5&17.8/2.5/15.8&0.73 $\pm$  0.20& 8.8E-18/6.4E-15         &OoF&\nodata & \nodata &\nodata &\nodata\\ 
6&2&18:43:01.83& $-3$ 54 42.4&0.48&7.4/6.7/2.0&45.9/29.8/16.3&-0.29 $\pm$  0.15& 9.5E-16/3.9E-15       &OoF&\nodata & \nodata &\nodata &\nodata\\ 
7&2&18:43:06.14& $-3$ 54 54.8&0.43&4.1/4.6/0.0&20.9/15.2/5.8&-0.45 $\pm$  0.21& 4.3E-16/1.8E-15        &OoF&\nodata & \nodata &\nodata &\nodata\\ 
8&2&18:43:06.88& $-3$ 55 37.0&0.35&8.1/6.0/4.0&30.1/17.0/13.2&-0.12 $\pm$  0.19& 2.1E-16/6.2E-15       &OoF&\nodata & \nodata &\nodata &\nodata\\ 
9&2&18:43:07.25& $-3$ 49 55.2&0.55&5.2/8.2/0.0&28.2/28.1/0.0&-1.00 $\pm$  0.08& 8.3E-16/3.4E-16        &OoF&\nodata & \nodata &\nodata &\nodata\\
10&2&18:43:07.27& $-3$ 48 58.4&0.75&4.1/0.0/4.0&16.8/0.0/17.2&1.00 $\pm$  0.13& 1.1E-17/8.0E-15        &OoF&\nodata & \nodata &\nodata &\nodata\\ 
11&2&18:43:07.98& $-3$ 53 17.1&0.40&8.1/7.2/0.0&30.6/18.3/12.4&-0.19 $\pm$  0.19& 2.3E-16/6.8E-15      &No &\nodata & \nodata &\nodata &\nodata\\ 
12&2&18:43:08.73& $-3$ 50 01.8&0.53&4.6/3.5/2.4&10.7/6.3/5.7&-0.06 $\pm$  0.32& 4.0E-17/1.2E-15        &OoF&\nodata & \nodata &\nodata &\nodata\\
13&2&18:43:10.86& $-3$ 55 35.5&0.38&4.3/6.3/0.0&20.2/19.3/0.9&-0.91 $\pm$  0.10& 5.0E-16/2.0E-16       &No&\nodata & \nodata &\nodata &\nodata\\
14&2&18:43:11.41& $-3$ 59 50.1&0.46&8.1/7.6/1.8&39.9/28.9/10.9&-0.45 $\pm$  0.15& 7.2E-16/3.0E-15      &OoF&\nodata & \nodata &\nodata &\nodata\\ 
15&2&18:43:11.81& $-3$ 58 23.7&0.27&7.2/8.8/0.0&26.7/26.7/0.0&-1.00 $\pm$  0.08& 7.0E-16/2.8E-16       &OoF&\nodata & \nodata &\nodata &\nodata\\ 
16&2&18:43:12.15& $-3$ 48 16.2&0.72&3.6/6.0/0.0&21.1/19.7/1.3&-0.88 $\pm$  0.15& 7.2E-16/2.9E-16       &J18431219-0348167  &0.93& 15.28  &14.62  &13.84\\
17&2&18:43:12.42& $-3$ 57 36.8&0.49&4.3/4.0/0.0&15.6/13.0/2.6&-0.66 $\pm$  0.22& 3.8E-16/1.6E-15       &J18431239-0357363  &0.61& 16.00  &14.01  &13.04\\
18&2&18:43:12.87& $-3$ 50 42.0&0.55&4.6/4.9/0.0&14.8/14.8/0.0&-1.00 $\pm$  0.15& 4.8E-16/1.9E-16       &OoF&\nodata & \nodata &\nodata &\nodata\\
19&2&18:43:12.92& $-3$ 49 36.8&0.49&5.9/6.8/0.0&25.4/25.3/0.0&-1.00 $\pm$  0.09& 7.9E-16/3.2E-16       &J18431289-0349369  &0.36& 13.47  &12.41  &12.48\\
20&2&18:43:13.36& $-4$ 02 36.1&0.80&5.2/5.5/0.0&29.5/25.3/4.3&-0.71 $\pm$  0.15& 8.2E-16/3.4E-15       &OoF&\nodata & \nodata &\nodata &\nodata\\
21&2&18:43:13.77& $-3$ 57 07.4&0.35&6.4/6.9/0.0&20.1/20.0/0.1&-0.99 $\pm$  0.11& 5.9E-16/2.4E-16       &J18431378-0357073  &0.28& 13.66  &13.07  &12.73\\
22&2&18:43:14.45& $-3$ 52 11.5&0.32&4.2/4.3/0.0&12.7/12.7/0.0&-1.00 $\pm$  0.17& 2.6E-16/1.1E-16       &No&\nodata & \nodata &\nodata &\nodata\\
23&2&18:43:14.97& $-3$ 58 12.8&0.45&4.9/3.8/0.0&16.3/10.5/5.8&-0.29 $\pm$  0.26& 4.1E-16/1.7E-15       &OoF&\nodata & \nodata &\nodata &\nodata\\
24&2&18:43:15.29& $-3$ 54 19.5&0.17&9.1/9.7/0.0&24.1/24.2/0.1&-0.99 $\pm$  0.08& 6.9E-16/2.8E-16       &S687/J18431530-0354190 &0.38& 10.45  &10.15  &10.03\\
25&2&18:43:15.29& $-3$ 56 17.2&0.22&10.6/10.7/0.0&30.1/26.3/3.8&-0.75 $\pm$  0.13& 8.6E-16/3.6E-15     &No&\nodata & \nodata &\nodata &\nodata\\ 
26&2&18:43:15.40& $-3$ 50 49.1&0.34&4.5/5.0/0.0&13.9/12.9/1.0&-0.86 $\pm$  0.15& 6.1E-16/2.5E-16       &J18431539-0350483  &0.74& 14.43  &13.93  &13.72\\
27&2&18:43:15.54& $-3$ 47 58.5&0.67&4.7/0.0/4.9&21.4/4.7/15.9&0.55 $\pm$0.21& 1.3E-16/4.0E-15          &OoF&\nodata & \nodata &\nodata &\nodata\\ 
28&2&18:43:15.81& $-3$ 56 40.4&0.42&4.3/0.0/2.9&13.7/8.5/6.3&-0.15 $\pm$0.28& 7.3E-17/2.2E-15          &OoF&\nodata & \nodata &\nodata &\nodata\\ 
29&2&18:43:17.43& $-3$ 56 00.2&0.22&5.9/3.9/2.8&13.0/7.6/5.5&-0.16 $\pm$0.30& 1.3E-16/3.9E-15          &S1031/J18431748-0355597  &0.90& 12.48 &12.10 &11.96\\
30&2&18:43:17.43& $-3$ 57 32.7&0.23&7.0/7.4/0.0&19.8/19.1/0.7&-0.92 $\pm$0.11& 5.5E-16/2.2E-16         & S1018             &0.13& 16.54 &15.25 &15.13\\ 
31&2&18:43:17.47& $-3$ 48 52.6&0.40&5.3/5.9/0.0&18.4/18.4/0.0&-1.00 $\pm$0.12& 4.9E-16/2.0E-16         & S1038             &0.63& 16.06 &15.78 &15.54\\ 
32&2&18:43:17.97& $-3$ 47 14.9&0.82&3.6/4.5/0.0&19.6/19.5/0.0&-1.00 $\pm$0.12& 4.5E-16/1.8E-16         &OoF&\nodata & \nodata &\nodata &\nodata\\ 
33&2&18:43:18.18& $-3$ 47 32.4&0.89&3.0/4.0/0.0&14.6/14.5/0.0&-1.00 $\pm$0.16& 4.1E-16/1.7E-16         &OoF&\nodata & \nodata &\nodata &\nodata\\ 
34&2&18:43:18.41& $-4$ 00 54.9&0.77&3.6/4.1/0.0&9.7/9.7/0.0&-1.00 $\pm$0.23& 4.2E-16/1.7E-16           &OoF&\nodata & \nodata &\nodata &\nodata\\ 
35&2&18:43:18.59& $-3$ 58 52.1&0.35&5.8/6.8/0.0&19.5/19.5/0.0&-1.00 $\pm$0.11& 4.6E-16/1.9E-16         & S1360             &0.36& 15.86 &15.08 &14.77\\
36&2&18:43:18.73& $-3$ 54 25.2&0.20&5.1/3.3/0.0&11.0/6.7/4.4&-0.20 $\pm$0.31& 7.3E-17/2.2E-15          & S1398             &0.22& 17.07 &16.21 &\nodata\\ 
37&2&18:43:18.95& $-3$ 53 27.3&0.24&4.4/4.2/0.0&12.8/11.6/1.2&-0.81 $\pm$0.21& 4.3E-16/1.7E-16         & S1479             &0.74& 14.98 &14.42 &14.24\\ 
38&2&18:43:19.01& $-3$ 59 33.4&0.38&8.8/0.0/8.6&33.9/6.4/27.4&0.62 $\pm$0.14& 1.8E-17/1.3E-14          &No&\nodata & \nodata &\nodata &\nodata\\ 
39&2&18:43:19.22& $-3$ 57 31.9&0.28&4.7/4.8/0.0&13.0/11.3/1.7&-0.74 $\pm$0.21& 3.4E-16/1.4E-15         & S1544             &0.73&\nodata&\nodata& 15.24\\
40&2&18:43:19.47& $-4$ 01 36.9&0.73&3.3/5.1/0.0&19.1/19.1/0.0&-1.00 $\pm$0.12& 5.5E-16/2.2E-16         &OoF&\nodata & \nodata &\nodata &\nodata\\
41&2&18:43:19.61& $-3$ 55 02.1&0.25&3.8/4.2/0.0&8.9/8.6/0.3&-0.93 $\pm$0.22& 2.3E-16/9.2E-17           & S1652             &0.81& 16.44 &15.53  &\nodata\\ 
42&2&18:43:20.55& $-3$ 48 59.9&0.24&8.1/0.0/8.7&26.3/0.0/26.3&1.00 $\pm$0.08& 2.1E-17/1.5E-14          &No&\nodata & \nodata &\nodata &\nodata\\ 
43&2&18:43:20.56& $-3$ 49 03.3&0.31&9.1/0.0/10.1&35.2/0.0/35.3&1.00 $\pm$0.06& 2.0E-17/1.5E-14         &No&\nodata & \nodata &\nodata &\nodata\\ 
44&2&18:43:20.86& $-3$ 52 46.5&0.11&20.6/8.3/14.9&50.2/17.6/32.7&0.30 $\pm$0.14& 3.5E-16/1.1E-14       &No&\nodata & \nodata &\nodata &\nodata\\ 
45&2&18:43:21.10& $-3$ 52 15.0&0.16&4.7/0.0/4.7&9.4/0.6/8.6&0.87 $\pm$0.21& 4.7E-18/3.4E-15            &No&\nodata & \nodata &\nodata &\nodata\\ 
46&2&18:43:21.11& $-3$ 54 30.0&0.20&5.0/0.0/4.2&10.0/1.5/8.4&0.69 $\pm$0.26& 6.4E-18/4.6E-15           & S2107              &0.21& \nodata & \nodata & 14.60\\ 
47&2&18:43:21.22& $-3$ 49 31.2&0.37&9.0/11.5/0.0&42.8/37.6/5.1&-0.76 $\pm$0.10& 9.6E-16/4.0E-15        & S2159/J18432128-0349314 &0.97& 14.74   &13.87    &12.85\\
48&2&18:43:21.37& $-4$ 01 02.9&0.27&26.1/12.0/22.0&184.7/52.7/131.9&0.43 $\pm$0.07& 1.1E-15/3.4E-14    &OoF&\nodata & \nodata &\nodata &\nodata\\
49&2&18:43:21.62& $-3$ 55 28.0&0.23&4.5/4.8/0.0&9.8/9.7/0.0&-1.00 $\pm$0.22& 5.0E-16/2.0E-16           & S2284              &0.24& 14.03   &14.62    &\nodata\\ 
50&2&18:43:21.76& $-4$ 00 39.6&0.53&4.9/5.7/0.0&18.4/17.9/0.5&-0.94 $\pm$0.12& 6.1E-16/2.5E-16         &J18432180-0400395&0.73& 14.88&14.24&13.93\\ 
51&2&18:43:21.81& $-3$ 53 03.3&0.19&8.3/8.0/0.0&18.7/16.5/2.2&-0.77 $\pm$0.17& 4.0E-16/1.7E-15         & S2354/18432182-0353031      &0.24& 13.94   &13.49    &13.29\\
52&2&18:43:22.09& $-3$ 54 26.4&0.17&7.4/7.5/0.0&16.1/14.7/1.4&-0.83 $\pm$0.17& 6.1E-16/2.5E-16         & S2458              &0.34& 16.20   &15.28    &15.33\\
53&2&18:43:22.82& $-3$ 52 28.6&0.24&4.4/0.0/2.8&10.6/1.3/9.1&0.75 $\pm$0.25& 6.2E-18/4.5E-15           &No&\nodata & \nodata &\nodata &\nodata\\ 
54&2&18:43:22.98& $-3$ 57 53.0&0.19&7.5/7.7/0.0&17.8/16.8/0.9&-0.89 $\pm$0.11& 6.0E-16/2.4E-16         & S2739/J18432299-0357526              &0.47& 13.92   &13.48    &13.25\\
55&2&18:43:23.03& $-3$ 57 25.3&0.26&5.2/5.0/0.0&11.9/9.6/2.2&-0.63 $\pm$0.27& 3.0E-16/1.2E-15          & S2749              &0.66& 17.00   &15.77    &15.17\\
56&2&18:43:23.30& $-3$ 48 51.7&0.31&15.3/17.2/0.0&64.1/64.1/0.0&-1.00 $\pm$0.03& 2.9E-15/1.2E-15       & S2844/J18432331-0348521              &0.47& 14.78   &14.09    &13.81\\
57&2&18:43:23.39& $-3$ 58 05.1&0.21&9.6/10.9/0.0&27.1/25.3/1.9&-0.86 $\pm$0.11& 8.1E-16/3.3E-16        & S2871/J18432340-0358050              &0.19& 13.26   &12.23    &11.82\\
58&2&18:43:23.62& $-3$ 53 14.1&0.21&4.6/3.4/0.0&10.9/7.5/3.3&-0.39 $\pm$0.30& 2.5E-16/1.0E-15          & S2932/J18432360-0353138              &0.13& 15.57   &14.57    &14.38\\
59&2&18:43:23.68& $-3$ 51 40.6&0.23&6.6/6.0/0.0&14.4/13.4/1.0&-0.86 $\pm$0.19& 5.2E-16/2.1E-16         & S2956              &0.09& 15.71   &14.97    &14.69\\ 
60&2&18:43:23.72& $-4$ 00 26.0&0.42&8.5/5.4/3.1&40.9/28.4/11.4&-0.43 $\pm$0.15& 7.5E-16/3.1E-15        &OoF&\nodata & \nodata &\nodata &\nodata\\ 
61&2&18:43:23.89& $-3$ 53 31.4&0.18&5.4/2.8/4.6&17.4/6.2/10.8&0.27 $\pm$0.25& 1.1E-16/3.4E-15          &No &\nodata & \nodata &\nodata &\nodata\\ 
62$^T$&2&18:43:23.96& $-3$ 57 58.9&0.18&13.2/10.7/5.2&39.0/27.0/12.0&-0.38 $\pm$0.15& 8.7E-16/3.6E-15  & S3040              &0.65& 16.87   &15.96    &15.31\\ 
63&2&18:43:24.33& $-4$ 03 38.5&1.09&0.0/4.3/0.0&21.5/21.5/0.0&-1.00 $\pm$0.11& 2.2E-16/8.7E-17         &OoF&\nodata & \nodata &\nodata &\nodata\\ 
64&2&18:43:24.47& $-3$ 53 49.8&0.06&42.1/39.3/9.0&101.2/84.3/16.7&-0.67 $\pm$0.07& 2.2E-15/9.1E-15     & S3203/J18432446-0353495              &0.05& 13.72   &12.64    &12.21\\
65&2&18:43:24.81& $-3$ 59 16.2&0.34&5.6/5.6/0.0&16.7/16.0/0.7&-0.91 $\pm$0.12& 5.8E-16/2.4E-16         & S3312              &0.47& 16.37   &15.36    &14.77\\ 
66&2&18:43:25.04& $-3$ 57 51.0&0.22&6.5/6.9/0.0&17.3/16.6/0.7&-0.92 $\pm$0.12& 6.2E-16/2.5E-16         & S3394/J18432504-0357511              &0.17& 15.22   &14.45    &14.13\\
67&2&18:43:25.25& $-3$ 59 15.3&0.30&6.6/6.4/0.0&23.6/18.3/5.3&-0.55 $\pm$0.19& 6.1E-16/2.5E-15         & S3450/J18432523-0359150              &0.55& 15.96   &15.23    &14.88\\
68&2&18:43:26.14& $-3$ 56 49.7&0.14&11.2/9.4/2.3&26.4/19.9/6.4&-0.51 $\pm$0.18& 7.1E-16/2.9E-15        & S3833              &0.42& 16.51   &15.61    &15.21\\ 
69&2&18:43:26.41& $-3$ 57 05.9&0.17&4.0/0.0/4.2&9.9/0.0/9.8&1.00 $\pm$0.21& 6.5E-18/4.7E-15            &No&\nodata & \nodata &\nodata &\nodata\\ 
70&1&18:43:28.34& $-4$ 07 33.2&0.31&21.3/25.4/0.0&175.1/169.0/6.0&-0.93 $\pm$0.03& 4.2E-15/1.7E-15     &J18432835-0407331&0.26&9.06& 8.69& 8.54\\
71&2&18:43:28.35& $-3$ 46 18.2&0.76&4.0/3.8/0.0&17.4/17.4/0.0&-1.00 $\pm$0.13& 6.6E-16/2.7E-16         &OoF&\nodata & \nodata &\nodata &\nodata\\
72&2&18:43:28.67& $-3$ 56 22.8&0.15&4.0/3.4/0.0&8.4/6.8/1.6&-0.62 $\pm$0.30& 1.8E-16/7.2E-16           & S4885              & 0.27& 17.29  &14.81    &14.70\\
73&2&18:43:28.91& $-3$ 57 33.3&0.12&10.8/10.6/0.0&22.7/20.2/2.5&-0.78 $\pm$0.14& 5.1E-16/2.1E-15       & S4992/J18432891-0357332              & 0.04&  14.41 & 13.50   &13.16\\
74&2&18:43:29.11& $-3$ 59 42.3&0.39&4.3/0.0/2.5&14.8/5.4/9.3&0.26 $\pm$0.27& 8.2E-17/2.5E-15           & S5111              & 0.69&  17.85 & 15.39   &15.76\\ 
75&2&18:43:29.26& $-3$ 50 50.9&0.25&6.7/7.1/0.0&16.4/15.7/0.8&-0.90 $\pm$0.12& 4.7E-16/1.9E-16         & S5148/J18432926-0350504              & 0.16&  14.90 & 14.12   &13.82\\
76&2&18:43:29.32& $-3$ 56 48.7&0.15&8.9/0.0/9.3&22.1/0.5/21.5&0.95 $\pm$0.09& 1.5E-17/1.1E-14          &No&\nodata & \nodata &\nodata &\nodata\\ 
77&1&18:43:29.33& $-4$ 05 19.4&0.48&3.9/5.3/0.0&23.3/23.2/0.0&-1.00 $\pm$0.11& 9.2E-16/3.7E-16         &J18432934-0405185   &0.84 &13.78&13.28&13.14\\
78&2&18:43:29.55& $-3$ 46 56.5&0.52&3.8/0.0/4.0&18.4/0.7/17.7&0.93 $\pm$0.12& 1.1E-17/7.7E-15          &OoF&\nodata & \nodata &\nodata &\nodata\\
79&2&18:43:29.70& $-3$ 50 15.1&0.31&5.5/0.0/2.6&20.1/2.8/16.7&0.71 $\pm$0.17& 1.2E-17/8.4E-15          & S5359              &0.30 &\nodata&  \nodata & 12.90\\ 
80&2&18:43:30.20& $-3$ 51 18.2&0.21&4.5/4.0/0.0&9.2/7.8/1.4&-0.70 $\pm$0.28& 2.8E-16/1.1E-15           &No&\nodata & \nodata &\nodata &\nodata\\ 
81&2&18:43:30.21& $-3$ 53 44.3&0.17&4.2/4.7/0.0&9.9/9.5/0.5&-0.90 $\pm$0.19& 3.4E-16/1.4E-16           & S5569/J18433019-0353440 &0.33 &15.37  &14.73 & 14.50\\
82&2&18:43:30.27& $-3$ 54 11.4&0.05&49.2/42.1/10.7&103.5/82.4/20.9&-0.60 $\pm$0.08& 3.7E-15/1.5E-14    & S5602/J18433026-0354110&0.39 &13.11  &12.07 & 11.67\\
83&1/2&18:43:30.35& $-3$ 59 43.3&0.43&0.0/5.0/0.0&15.8/15.8/0.0&-1.00 $\pm$0.11& 3.5E-16/1.4E-16       &No &\nodata & \nodata &\nodata &\nodata\\
84$^T$&1&18:43:30.52& $-4$ 03 50.3&0.48&6.4/6.0/0.0&33.1/25.5/7.8&-0.53 $\pm$0.17& 7.3E-16/3.0E-15     &No &\nodata & \nodata &\nodata &\nodata\\ 
85&2&18:43:30.63& $-3$ 53 52.0&0.14&5.4/5.8/0.0&10.5/10.5/0.0&-1.00 $\pm$0.18& 3.5E-16/1.4E-16         & S5758/J18433062-0353515  &0.29 &11.93  &11.26 & 11.00\\
86$^T$&1/2&18:43:30.75& $-4$ 01 02.5&0.26&16.5/20.5/0.0&75.8/74.2/0.9&-0.97$\pm$0.03& 2.2E-15/9.0E-16  & S5825/J18433077-0401025  &0.41 &9.67\tablenotemark{b} &9.40\tablenotemark{b} &9.27\tablenotemark{b}\\
87&1&18:43:30.80& $-4$ 00 45.9&0.65&4.3/4.5/0.0&19.0/18.9/0.0&-1.00 $\pm$0.13& 5.6E-16/2.3E-16         & S5840/J18433081-0400459  &0.35 &15.51            &14.83 &\nodata\\
88&2&18:43:31.28& $-3$ 50 29.1&0.23&12.6/2.8/9.3&37.7/11.8/25.1&0.36 $\pm$0.16& 2.4E-16/7.2E-15        &No&\nodata & \nodata &\nodata &\nodata\\ 
89&2&18:43:31.30& $-3$ 46 18.0&0.70&6.4/7.6/0.0&34.6/34.8/-0.0&-1.00 $\pm$0.07& 9.5E-16/3.8E-16        &OoF&\nodata & \nodata &\nodata &\nodata\\
90&2&18:43:31.47& $-3$ 55 15.8&0.23&4.9/2.9/0.0&10.0/5.6/4.5&-0.11 $\pm$0.33& 2.2E-17/6.7E-16          &S6146               &0.48 &16.98 &15.82 &15.53\\
91&1/2&18:43:31.59& $-3$ 56 49.4&0.11&14.9/14.0/2.4&32.0/25.9/6.0&-0.62 $\pm$0.11& 5.5E-16/2.3E-15     &S6217/J18433157-0356492 &0.18 &14.23 &13.53 &13.30\\
92&2&18:43:31.68& $-3$ 48 39.3&0.45&4.3/4.5/0.0&16.8/16.8/0.0&-1.00 $\pm$0.13& 5.3E-16/2.1E-16         &S6289/J18433170-0348390 &0.56 &12.40 &11.94 &11.77\\
93&2&18:43:31.72& $-3$ 59 56.1&0.48&4.0/0.0/2.7&10.9/5.7/5.2&-0.05 $\pm$0.32& 5.0E-17/1.5E-15          &No&\nodata & \nodata &\nodata &\nodata\\
94&2&18:43:31.75& $-3$ 51 26.7&0.15&10.7/9.3/1.9&26.1/19.9/6.1&-0.53 $\pm$0.17& 5.7E-16/2.4E-15        &S6293/J18433170-0351268  &0.55 &15.21 &14.20 &13.41\\
95&2&18:43:31.76& $-3$ 57 39.3&0.15&13.2/3.7/11.0&34.0/8.3/25.7&0.51 $\pm$0.16& 2.4E-16/7.1E-15        &No&\nodata & \nodata &\nodata &\nodata\\ 
96&2&18:43:31.78& $-3$ 57 17.2&0.20&4.3/3.8/0.0&9.5/7.9/1.6&-0.66 $\pm$0.27& 1.7E-16/6.9E-16           &S6318               &0.07 &15.47 &15.63 &13.93\\
97&2&18:43:32.27& $-3$ 54 44.7&0.16&6.9/6.2/0.0&16.0/14.6/1.5&-0.81 $\pm$0.17& 4.5E-16/1.8E-16         &No&\nodata & \nodata &\nodata &\nodata\\
98&1/2&18:43:32.41& $-4$ 00 50.4&0.39&5.2/5.7/0.0&14.0/12.9/1.2&-0.85 $\pm$0.18& 3.9E-16/1.6E-16       &S6584/J18433236-0400507  &0.70 &15.78 &15.04 &\nodata\\
99&1&18:43:32.47& $-4$ 08 49.7&0.51&9.9/0.0/10.1&77.3/13.0/64.7&0.67 $\pm$0.10& 3.4E-17/2.5E-14        &OoF&\nodata & \nodata &\nodata &\nodata\\ 
100&1&18:43:32.58& $-4$ 04 18.7&0.21&31.3/19.7/23.9&222.8/99.3/125.0&0.11 $\pm$0.07& 1.6E-15/4.7E-14   &J18433257-0404190&0.32& 15.14&12.55&11.14\\
101&2&18:43:32.67& $-3$ 49 07.6&0.37&4.5/0.0/5.1&16.0/0.0/15.7&1.00 $\pm$0.14& 8.1E-18/5.9E-15         &No&\nodata & \nodata &\nodata &\nodata\\ 
102&2&18:43:33.36& $-3$ 54 36.0&0.17&4.6/3.9/0.0&9.3/7.7/1.6&-0.66 $\pm$0.27& 2.4E-16/9.8E-16          &S7035           &0.05 &16.53 &15.47& 15.01\\
103&2&18:43:33.41& $-3$ 50 19.5&0.20&11.2/11.6/1.8&32.7/30.2/2.6&-0.84$\pm$0.10& 7.0E-16/2.8E-16       &S7055/J18433338-0350200      &0.58 &15.24 &14.15& 13.52\\
104&1&18:43:33.47& $-4$ 03 54.3&0.51&3.6/4.5/0.0&25.2/17.5/7.8&-0.38 $\pm$0.21& 6.3E-16/2.6E-15        &J18433350-0403541&0.52 &11.62&10.71&10.35\\
105&2&18:43:33.94& $-3$ 52 53.0&0.12&4.7/0.0/3.9&6.5/0.7/5.5&0.77 $\pm$0.30& 4.5E-18/3.3E-15           &S7294/J18433392-0352529 &0.08 &\nodata& 14.89 & 13.09\\
106&2&18:43:34.12& $-3$ 55 23.8&0.15&7.0/7.2/0.0&13.6/13.6/0.0&-1.00 $\pm$0.15& 2.8E-16/1.1E-16        &S7436            &0.45 &15.25  & 14.47 & 14.10\\ 
107&2&18:43:34.13& $-3$ 50 47.5&0.32&3.7/4.3/0.0&9.0/8.2/0.8&-0.82 $\pm$0.21& 2.3E-16/9.3E-17          &S7413            &0.24 &16.95  &16.15  &\nodata\\ 
108&1&18:43:34.63& $-4$ 10 32.2&0.92&3.8/0.0/5.0&24.2/7.0/17.3&0.43 $\pm$0.21& 1.3E-16/3.8E-15         &OoF&\nodata & \nodata &\nodata &\nodata\\ 
109&2&18:43:34.79& $-3$ 46 04.2&0.70&4.4/4.5/0.0&28.5/26.8/1.7&-0.88 $\pm$0.11& 8.6E-16/3.5E-16        &OoF&\nodata & \nodata &\nodata &\nodata\\ 
110&1/2&18:43:35.33& $-4$ 00 44.7&0.35&7.1/7.4/0.0&20.3/16.7/3.7&-0.66 $\pm$0.13& 5.0E-16/2.1E-15      &S8090/J18433529-0400448     &0.48 &15.61  &14.66  &14.44\\
111&2&18:43:35.38& $-3$ 55 56.6&0.13&4.1/4.4/0.0&8.5/8.7/-0.3&-1.00 $\pm$0.03& 2.4E-16/9.6E-17         &S8139            &0.32 &16.63  &16.96  &\nodata\\
112&2&18:43:35.41& $-3$ 57 14.8&0.25&4.9/5.0/0.0&10.7/10.5/0.2&-0.96 $\pm$0.19& 2.5E-16/1.0E-16        &S8164            &0.08 &16.42  &15.38  &14.93\\ 
113&1/2&18:43:35.45& $-4$ 01 12.7&0.34&10.1/1.9/7.9&34.5/9.2/25.6&0.53 $\pm$0.10& 1.8E-16/5.4E-15      &S8192            &0.35 &16.40  &15.69  &13.51\\
114&2&18:43:35.48& $-3$ 58 46.1&0.29&4.6/3.1/3.3&17.3/9.3/8.0&-0.07 $\pm$0.25& 6.4E-17/1.9E-15         &S8194/J18433545-0358456            &0.27 &14.74  &14.01  &13.68\\
115&2&18:43:35.59& $-3$ 46 00.8&0.58&6.2/6.0/0.0&60.7/51.5/9.3&-0.69 $\pm$0.10& 1.2E-15/5.0E-15        &OoF&\nodata & \nodata &\nodata &\nodata\\
116&2&18:43:35.82& $-3$ 58 54.4&0.29&4.9/4.6/0.0&13.1/11.4/1.9&-0.72 $\pm$0.20& 1.5E-16/6.1E-16        &S8433/J18433584-0358539            &0.68 &14.35  &13.66  &13.34\\
117&2&18:43:35.84& $-3$ 46 52.7&0.33&20.1/9.5/17.5&143.1/39.9/103.1&0.44 $\pm$0.08& 8.9E-16/2.7E-14    &OoF&\nodata & \nodata &\nodata &\nodata\\ 
118&2&18:43:35.89& $-3$ 57 58.7&0.24&6.1/6.5/0.0&14.8/14.6/0.1&-0.99 $\pm$0.14& 2.5E-16/1.0E-16        &S8454/J18433588-0357587            &0.10 &15.77  &14.87  &14.49\\
119&1/2&18:43:36.18& $-4$ 01 54.2&0.38&5.6/6.3/0.0&12.1/12.1/0.0&-1.00 $\pm$0.16& 4.2E-16/1.7E-16      &S8621            &0.94 &16.09  &15.59  &\nodata\\
120&2&18:43:36.39& $-3$ 55 50.1&0.13&5.1/0.0/6.0&9.6/0.0/9.5&1.00 $\pm$0.21& 5.9E-18/4.3E-15           &No&\nodata & \nodata &\nodata &\nodata\\ 
121&2&18:43:36.43& $-3$ 55 53.7&0.15&5.5/1.5/4.8&12.3/2.7/9.5&0.56 $\pm$0.25& 1.6E-16/4.8E-15          &No&\nodata & \nodata &\nodata &\nodata\\ 
122&1/2&18:43:36.74& $-3$ 57 47.9&0.21&7.6/7.8/0.0&21.8/19.1/2.6&-0.82 $\pm$0.11& 5.2E-16/2.1E-16      &S8957/J18433676-0357478            &0.32 &15.52  &14.71  &14.38\\
123&2&18:43:36.85& $-3$ 54 29.4&0.19&6.6/6.9/0.0&14.5/14.3/0.3&-0.96 $\pm$0.13& 4.1E-16/1.7E-16        &S9010            &0.27 &16.65  &15.09  &16.12\\ 
124&1&18:43:37.01& $-4$ 02 34.5&0.45&4.3/2.9/0.0&15.1/13.0/2.2&-0.71 $\pm$0.21& 1.9E-16/7.7E-16        &No&\nodata & \nodata &\nodata &\nodata\\ 
125&2&18:43:37.67& $-3$ 57 44.4&0.28&3.8/4.4/0.0&9.5/9.5/0.0&-1.00 $\pm$0.21& 3.1E-16/1.2E-16          &S9480/J18433767-0357442            &0.29 &11.92  &11.25  &11.02\\
126$^T$&1&18:43:37.87& $-4$ 03 53.2&0.25&16.6/4.7/14.6&75.7/21.8/55.1&0.43 $\pm$0.11& 5.8E-16/1.8E-14  &No&\nodata & \nodata &\nodata &\nodata\\ 
127&1&18:43:38.17& $-4$ 09 46.9&0.37&10.8/12.6/0.0&51.1/48.9/2.3&-0.91$\pm$0.07& 1.8E-15/7.1E-16       &J18433817-0409465&0.39& 14.43  &12.65 &11.81\\
128&2&18:43:38.28& $-3$ 52 01.1&0.18&4.8/5.6/0.0&9.6/9.7/0.0&-1.00 $\pm$0.20& 4.2E-16/1.7E-16          & S9809/J18433826-0352012           &0.30 &15.73  &14.74 & 14.32\\
129&1&18:43:38.59& $-4$ 05 58.7&0.37&4.8/5.1/0.0&19.2/15.6/3.7&-0.62 $\pm$0.22& 5.5E-16/2.3E-15        &No&\nodata & \nodata &\nodata &\nodata\\ 
130&2&18:43:38.63& $-3$ 57 32.7&0.19&7.9/7.9/0.0&19.0/17.7/1.3&-0.86 $\pm$0.14& 3.0E-16/1.2E-16        &  S10021         &0.38 &16.06  &15.13 & 14.84\\ 
131$^T$&2&18:43:38.73& $-3$ 48 34.4&0.35&6.1/3.4/4.9&38.5/24.5/13.9&-0.28 $\pm$0.16& 5.7E-16/2.4E-15   &No&\nodata & \nodata &\nodata &\nodata\\ 
132&2&18:43:39.02& $-3$ 54 44.0&0.14&6.3/6.6/0.0&13.0/12.5/0.6&-0.91 $\pm$0.14& 3.6E-16/1.4E-16        & S10269          &0.19 &\nodata& 17.09 &  \nodata\\ 
133&2&18:43:39.04& $-3$ 52 45.9&0.06&57.2/56.8/5.8&159.0/138.6/20.5&-0.74 $\pm$0.05&2.9E-15/1.2E-14    & S10275/J18433902-0352459          &0.25 &13.16  &12.21  &11.88\\
134&2&18:43:39.04& $-3$ 52 13.6&0.16&7.7/8.5/0.0&18.1/17.8/0.4&-0.96 $\pm$0.11& 6.9E-16/2.8E-16        & S10271/J18433901-0352138          &0.45 &12.51  &12.01  &11.88\\
135&2&18:43:39.26& $-3$ 52 52.5&0.14&12.0/13.1/0.0&28.6/28.6/0.2&-0.99 $\pm$0.07& 9.7E-16/3.9E-16      & S10406/J18433923-0352523          &0.41 &10.38  &10.21  &9.85\tablenotemark{b}\\
136&1&18:43:39.26& $-4$ 07 02.5&0.46&4.7/0.0/3.8&16.6/2.5/14.1&0.70 $\pm$0.22& 1.0E-17/7.5E-15         &No&\nodata & \nodata &\nodata &\nodata\\ 
137&2&18:43:39.38& $-3$ 49 53.7&0.17&30.1/2.1/34.0&146.5/7.8/135.7&0.89 $\pm$0.04& 7.3E-17/5.3E-14     &No&\nodata & \nodata &\nodata &\nodata\\ 
138&1&18:43:39.51& $-4$ 05 14.2&0.22&15.8/2.0/15.7&62.0/9.4/52.8&0.70 $\pm$0.10& 3.5E-17/2.6E-14       &No&\nodata & \nodata &\nodata &\nodata\\ 
139&2&18:43:39.76& $-3$ 54 08.8&0.15&8.2/8.8/0.0&20.6/19.4/1.3&-0.87 $\pm$0.12& 6.3E-16/2.5E-16        & S10699          &0.42 &16.24  &15.36  &15.04\\
140&2&18:43:40.34& $-3$ 51 54.3&0.22&4.7/4.6/0.0&12.9/10.7/2.3&-0.65 $\pm$0.24& 2.8E-16/1.1E-15        & S11045/J18434031-0351544          &0.11 &14.41  &14.60  &14.36\\
141&1&18:43:40.60& $-4$ 03 42.1&0.36&6.8/5.2/1.3&20.4/13.8/6.8&-0.34 $\pm$0.23& 3.2E-16/1.3E-15        &No&\nodata & \nodata &\nodata &\nodata\\ 
142&2&18:43:40.95& $-3$ 49 54.9&0.42&2.7/4.1/0.0&10.9/10.9/0.1&-0.98 $\pm$0.19& 2.8E-16/1.2E-16        &No&\nodata & \nodata &\nodata &\nodata\\ 
143&1/2&18:43:41.02& $-3$ 58 02.3&0.32&3.9/4.3/0.0&16.8/14.2/2.6&-0.80 $\pm$0.18& 3.7E-16/1.5E-15      &S11475/J18434103-0358024           &0.27 &12.20  &11.18  & 10.73\\
144&1/2&18:43:41.13& $-3$ 57 40.6&0.11&36.9/32.7/9.4&62.4/55.2/7.8&-0.73 $\pm$0.08& 1.6E-15/6.6E-15    &S11523/J18434111-0357404           &0.19 &12.92  &12.10  &11.77\\
145&2&18:43:41.51& $-3$ 50 55.0&0.27&4.5/0.0/2.5&11.4/5.3/6.1&0.07 $\pm$0.32& 9.7E-17/2.9E-15          &No&\nodata & \nodata &\nodata &\nodata\\ 
146&1&18:43:41.81& $-4$ 11 18.6&0.53&4.0/0.0/5.1&16.7/0.0/16.9&1.00 $\pm$0.15& 1.1E-17/7.9E-15         &OoF&\nodata & \nodata &\nodata &\nodata\\ 
147&2&18:43:42.17& $-3$ 57 59.0&0.22&6.3/6.2/0.0&16.9/14.8/1.2&-0.85 $\pm$0.17& 2.7E-16/1.1E-16        &S12123           &0.40 &15.35  &14.59  &14.30\\
148&2&18:43:42.37& $-3$ 55 07.4&0.15&6.0/5.9/0.0&12.1/11.6/0.6&-0.91 $\pm$0.15& 3.4E-16/1.4E-16        &S12222           &0.24 &17.84  &16.60  &16.11\\ 
149&1/2&18:43:42.57& $-3$ 59 41.1&0.26&6.0/5.8/0.0&18.0/11.8/6.2&-0.32 $\pm$0.17& 4.0E-16/1.6E-15      &S12331           &0.70 &15.46  &14.64  &14.45\\
150&2&18:43:42.73& $-3$ 54 24.7&0.16&9.3/8.7/0.0&22.5/18.3/4.0&-0.64 $\pm$0.17& 5.1E-16/2.1E-15        &S12469           &0.21 &17.76  &15.88  &15.61\\ 
151&2&18:43:43.26& $-3$ 51 56.9&0.22&12.6/0.0/13.3&47.9/5.1/41.7&0.78 $\pm$0.10& 2.6E-17/1.9E-14       &No&\nodata & \nodata &\nodata &\nodata\\ 
152&1&18:43:43.42& $-4$ 04 51.1&0.27&3.7/4.1/0.0&9.9/9.9/0.0&-1.00 $\pm$0.23& 3.6E-16/1.5E-16          &No&\nodata & \nodata &\nodata &\nodata\\ 
153&2&18:43:43.80& $-3$ 47 33.2&0.48&6.7/7.1/0.0&44.6/36.6/6.9&-0.68 $\pm$0.12& 1.0E-15/4.2E-15        &OoF&\nodata & \nodata &\nodata &\nodata\\
154&1&18:43:45.01& $-4$ 03 34.5&0.26&4.8/4.6/0.0&11.9/10.6/1.4&-0.77 $\pm$0.25& 4.8E-16/2.0E-15        & S14192          &0.65 &\nodata &15.87    & \nodata\\
155&1&18:43:45.04& $-4$ 05 01.6&0.16&17.2/17.6/2.7&52.9/44.8/8.1&-0.69 $\pm$0.11& 1.1E-15/4.5E-15      & S14243/J18434503-0405015          &0.17 &\nodata &13.54    &13.11\\
156&2&18:43:45.35& $-3$ 53 16.7&0.25&4.6/3.8/0.0&17.0/11.2/5.8&-0.32 $\pm$0.24& 3.9E-16/1.6E-15        & S14512/J18434537-0353163          &0.60 &14.67   &14.02    &13.75\\
157&1&18:43:45.87& $-4$ 07 39.6&0.32&4.5/5.1/0.0&14.1/13.4/0.7&-0.90 $\pm$0.16& 2.2E-16/8.7E-17        & S14852/J18434586-0407387          &0.83 &15.33   &14.44    &\nodata\\
158&2&18:43:46.06& $-3$ 53 51.8&0.17&5.7/6.6/0.0&16.0/15.7/0.4&-0.95$\pm$0.12& 4.5E-16/1.8E-16         & S15011/J18434607-0353521          &0.12 &15.75   &14.74    &14.44\\
159&1&18:43:46.08& $-4$ 03 24.6&0.21&4.0/4.6/0.0&8.6/8.6/0.0&-1.00 $\pm$0.26& 2.2E-16/9.0E-17          & S15029/J18434610-0403248          &0.38 &14.51   &13.91    &13.63\\
160&1&18:43:46.08& $-4$ 05 48.7&0.23&5.8/6.2/0.0&15.5/15.2/0.3&-0.96 $\pm$0.14& 4.7E-16/1.9E-16        & S15003/J18434605-0405488          &0.49 &14.07   &13.30    &13.04\\
161&2&18:43:46.43& $-3$ 54 11.6&0.23&5.1/6.2/0.0&13.3/13.4/0.0&-1.00 $\pm$0.15& 4.9E-16/2.0E-16        & S15282/J18434644-0354117          &0.33 &14.21   &13.53    &13.36\\
162&1&18:43:46.62& $-4$ 04 30.1&0.11&22.9/0.0/25.3&67.8/1.4/66.4&0.96 $\pm$0.05& 3.8E-17/2.8E-14       &No &\nodata & \nodata &\nodata &\nodata\\
163&2&18:43:46.66& $-3$ 46 23.8&0.78&3.8/5.6/0.0&24.8/24.7/0.0&-1.00 $\pm$0.09& 8.8E-16/3.6E-16        &OoF&\nodata & \nodata &\nodata &\nodata\\ 
164&2&18:43:46.72& $-3$ 54 43.5&0.21&4.5/3.7/0.0&10.1/7.6/2.5&-0.51 $\pm$0.29& 2.0E-16/8.1E-16         & S15492/J18434671-0354434           &0.06 &15.42   &14.14    &13.38\\
165$^T$&1&18:43:46.79& $-4$ 07 06.3&0.29&7.9/6.9/0.0&21.8/16.7/5.1&-0.53$\pm$0.20& 4.6E-16/1.9E-15     &No&\nodata & \nodata &\nodata &\nodata\\
166$^T$&1&18:43:46.81& $-4$ 01 25.7&0.18&12.2/12.8/0.0&37.0/33.5/3.5&-0.81$\pm$0.12& 6.5E-16/2.7E-16   & S15573/J18434683-0401264           &0.83 &12.20   &11.32    & 11.05\\
167&1&18:43:46.96& $-4$ 10 32.7&0.31&9.3/8.8/3.0&37.6/30.3/7.3&-0.61 $\pm$0.15& 8.9E-16/3.7E-15        & S15657/J18434694-0410326          &0.36 &14.90   &13.81    &13.41\\
168&1&18:43:47.10& $-4$ 08 40.6&0.37&5.8/4.2/0.0&17.8/10.7/7.0&-0.21 $\pm$0.26& 1.9E-16/7.7E-16        &No&\nodata & \nodata &\nodata &\nodata\\ 
169&2&18:43:47.11& $-3$ 53 18.3&0.18&10.3/9.8/0.0&28.3/22.4/5.9&-0.58 $\pm$0.15& 7.0E-16/2.9E-15       & S15778/J18434709-0353182          &0.11 &15.65   &14.60    &14.23\\
170&1&18:43:47.37& $-4$ 08 30.4&0.17&23.7/27.2/0.0&89.8/89.7/0.2&-0.99 $\pm$0.03& 2.3E-15/9.5E-16      & S15972/J18434736-0408301          &0.32 &\nodata &12.36    &12.23\\
171$^T$&1&18:43:47.55& $-4$ 04 06.1&0.19&5.2/3.8/1.5&13.8/8.5/5.2&-0.24 $\pm$0.29& 2.9E-16/1.2E-15     &No&\nodata & \nodata &\nodata &\nodata\\ 
172&1/2&18:43:47.63& $-3$ 56 10.3&0.18&13.5/14.4/0.0&46.1/33.7/12.3&-0.44 $\pm$0.12& 9.6E-16/3.9E-15   & S16177/J18434762-0356105          &0.20 &15.70   &14.84    &14.66\\
173&1/2&18:43:47.79& $-3$ 59 19.0&0.29&6.1/0.0/6.5&18.3/1.3/16.4&0.85 $\pm$0.12& 1.1E-17/8.2E-15       &No&\nodata & \nodata &\nodata &\nodata\\ 
174&2&18:43:48.04& $-3$ 53 57.5&0.26&6.0/0.0/6.8&22.3/2.7/19.3&0.76 $\pm$0.15& 1.3E-17/9.3E-15         &No&\nodata & \nodata &\nodata &\nodata\\ 
175&1&18:43:48.08& $-4$ 03 03.4&0.28&4.4/0.0/4.2&10.9/1.6/9.2&0.71 $\pm$0.27& 5.5E-18/4.0E-15          &No&\nodata & \nodata &\nodata &\nodata\\ 
176&1&18:43:48.67& $-4$ 01 36.1&0.10&37.6/40.3/4.7&134.8/122.4/12.4&-0.82 $\pm$0.05& 1.7E-15/6.8E-16   &  S16952/J18434867-0401362         &0.13 &14.42   &13.61    &13.37\\
177$^T$&1&18:43:48.72& $-4$ 01 17.6&0.32&4.5/3.1/0.0&16.8/10.2/6.5&-0.22 $\pm$0.26& 1.2E-16/5.0E-16    &No&\nodata & \nodata &\nodata &\nodata\\ 
178&1/2&18:43:49.03& $-3$ 59 57.1&0.24&7.4/7.1/4.7&30.6/17.9/12.6&-0.35 $\pm$0.12& 4.4E-16/1.8E-15     & S17276          &0.92 &16.55   &14.65    &13.68\\
179&1&18:43:49.11& $-4$ 02 56.4&0.18&4.3/4.2/0.0&10.4/8.5/1.8&-0.66 $\pm$0.27& 3.5E-16/1.4E-15         & S17301          &0.22 &16.95   &15.48    &14.93\\ 
180&1&18:43:49.21& $-4$ 00 54.1&0.30&5.4/2.5/3.8&14.2/4.4/9.8&0.39 $\pm$0.27& 5.0E-17/1.5E-15          &No&\nodata & \nodata &\nodata &\nodata\\ 
181$^T$&2&18:43:49.22& $-3$ 52 38.3&0.22&15.2/14.2/3.7&61.8/46.1/15.8&-0.49 $\pm$0.11& 1.2E-15/4.9E-15 & S17370          &0.46 &16.88   &16.10    &15.67\\ 
182&1&18:43:49.39& $-4$ 04 13.7&0.18&8.5/4.2/5.1&21.1/9.5/11.7&0.11 $\pm$0.24& 1.7E-16/5.1E-15         &No&\nodata & \nodata &\nodata &\nodata\\ 
183&1&18:43:50.42& $-4$ 02 29.5&0.17&4.0/4.3/0.0&9.7/9.7/0.0&-1.00 $\pm$0.22& 2.5E-16/1.0E-16          &S18344/J18435042-0402294           &0.11 &13.87   &13.21    &12.95\\
184&1&18:43:50.51& $-4$ 02 07.2&0.17&4.7/4.1/0.0&11.5/9.8/1.9&-0.68 $\pm$0.24& 3.1E-16/1.3E-15         &S18402           &0.19 &16.71   &15.36    &14.93\\ 
185&1/2&18:43:50.67& $-3$ 58 52.1&0.31&2.7/4.0/0.0&7.9/7.2/0.6&-0.84 $\pm$0.24& 2.6E-16/1.1E-16        &S18522/J18435067-0358526           &0.62 &14.97   &14.37    &14.13\\
186&1/2&18:43:50.71& $-3$ 57 38.8&0.33&7.0/0.0/7.3&33.9/6.9/27.0&0.65 $\pm$0.10& 1.9E-17/1.4E-14       &No&\nodata & \nodata &\nodata &\nodata\\ 
187&2&18:43:51.09& $-3$ 52 39.1&0.18&21.4/25.0/0.0&82.9/82.0/0.9&-0.98 $\pm$0.02& 2.4E-15/9.8E-16      &S18799           & 0.29& \nodata& 10.90   &\nodata\\
188&1/2&18:43:51.81& $-3$ 59 22.3&0.21&13.6/12.6/2.2&38.0/30.8/7.2&-0.62 $\pm$0.10& 9.2E-16/3.8E-15    &S19355/J18435181-0359222           &0.03 &14.93   &14.01    &13.54\\
189&1&18:43:52.37& $-4$ 07 29.9&0.20&7.4/6.8/0.0&19.0/16.3/2.7&-0.71 $\pm$0.19& 5.1E-16/2.1E-15        &No&\nodata & \nodata &\nodata &\nodata\\ 
190&2&18:43:52.78& $-3$ 53 59.3&0.35&5.8/4.0/0.0&23.0/18.4/4.6&-0.60 $\pm$0.18& 4.4E-16/1.8E-15        &No&\nodata & \nodata &\nodata &\nodata\\ 
191&1/2&18:43:52.78& $-4$ 00 50.1&0.24&7.9/8.6/0.0&24.4/20.1/4.8&-0.49 $\pm$0.13& 5.0E-16/2.0E-15      & S20105          &0.67 &16.39   &15.19    &14.62\\ 
192&1&18:43:52.85& $-4$ 04 11.4&0.21&4.4/2.4/0.0&10.1/8.4/1.7&-0.66 $\pm$0.28& 3.1E-16/1.3E-15         &No&\nodata & \nodata &\nodata &\nodata\\ 
193&1/2&18:43:53.11& $-3$ 57 59.8&0.30&5.5/7.2/0.0&25.0/19.1/6.0&-0.57 $\pm$0.14& 5.3E-16/2.2E-15      &S20390/J18435312-0357594           &0.48 &13.47   &12.93    &12.71\\
194&2&18:43:53.58& $-3$ 51 16.3&0.42&5.0/6.8/0.0&33.9/26.4/7.6&-0.55 $\pm$0.16& 8.9E-16/3.7E-15        &No&\nodata & \nodata &\nodata &\nodata\\
195&1/2&18:43:54.18& $-3$ 58 44.0&0.43&0.0/4.9/0.0&14.4/10.2/4.2&-0.59 $\pm$0.18& 2.8E-16/1.2E-15      &S21144           &0.37 &16.28   &15.41    &15.09\\ 
196&1/2&18:43:54.56& $-3$ 58 06.3&0.34&6.2/6.2/0.0&39.7/28.0/11.7&-0.41 $\pm$0.11& 6.4E-16/2.7E-15     &No&\nodata & \nodata &\nodata &\nodata\\
197&1/2&18:43:54.61& $-3$ 56 41.5&0.27&14.0/9.9/5.7&80.5/37.6/42.3&0.07 $\pm$0.08& 5.2E-16/1.6E-14     &No &\nodata & \nodata &\nodata &\nodata\\ 
198&2&18:43:54.65& $-3$ 53 36.5&0.43&5.3/5.6/0.0&20.9/18.5/2.4&-0.77 $\pm$0.16& 6.0E-16/2.5E-15        &S21470/J18435466-0353364 &0.34 &15.67 &14.70 &14.23\\
199&1&18:43:54.83& $-4$ 07 42.0&0.14&22.0/24.4/0.0&77.8/73.4/4.5&-0.88 $\pm$0.06& 1.9E-15/7.6E-16      &S21566 &0.42 &14.31 &13.57 &13.32\\
200&1/2&18:43:55.10& $-3$ 58 29.6&0.11&90.8/23.3/91.4&577.7/73.8/501.4&0.74 $\pm$0.02& 2.3E-16/1.7E-13 &No&\nodata & \nodata &\nodata &\nodata\\ 
201&1&18:43:55.15& $-4$ 04 20.1&0.15&7.2/7.6/0.0&15.1/15.1/0.0&-1.00 $\pm$0.15& 5.0E-16/2.0E-16        &S21808 &0.36 &13.04 &13.42 &12.04\\ 
202&2&18:43:55.42& $-3$ 52 52.9&0.21&21.7/18.8/11.8&98.7/55.3/42.4&-0.13 $\pm$0.10& 8.0E-16/2.4E-14    &No&\nodata & \nodata &\nodata &\nodata\\ 
203&2&18:43:55.69& $-3$ 57 04.3&0.49&4.3/0.0/5.0&25.6/2.5/22.9&0.80 $\pm$0.14& 1.2E-17/8.7E-15         &S22226 &0.39 &18.57 &17.23 &\nodata\\
204&2&18:43:55.70& $-3$ 52 50.2&0.30&10.1/0.0/8.0&45.6/18.2/26.4&0.18 $\pm$0.15& 3.7E-16/1.1E-14       &S22272 &0.93 &17.37 &16.05 &15.34\\ 
205&1&18:43:55.78& $-4$ 08 25.8&0.29&5.2/6.7/0.0&18.9/16.8/2.0&-0.78 $\pm$0.16& 4.0E-16/1.6E-15        &No&\nodata & \nodata &\nodata &\nodata\\ 
206&2&18:43:55.90& $-3$ 55 03.9&0.40&4.4/3.4/0.0&39.2/28.8/10.4&-0.47 $\pm$0.15& 5.8E-16/2.4E-15       &No&\nodata & \nodata &\nodata &\nodata\\
207&1&18:43:56.59& $-4$ 06 08.0&0.13&7.2/0.0/6.3&11.6/0.9/10.7&0.85 $\pm$0.18& 7.5E-18/5.4E-15         &No&\nodata & \nodata &\nodata &\nodata\\ 
208$^E$&2&18:43:56.68& $-3$ 54 47.8&0.25&16.8/17.4/3.1&238.3/197.9/40.6&-0.66 $\pm$0.05&2.7E-15/1.1E-14&No&\nodata & \nodata &\nodata &\nodata\\ 
209&1/2&18:43:56.90& $-3$ 57 33.5&0.37&5.6/7.4/0.0&18.2/18.2/0.0&-1.00 $\pm$0.10& 5.5E-16/2.2E-16      &No&\nodata & \nodata &\nodata &\nodata\\
210$^E$&2&18:43:56.90& $-3$ 54 37.0&0.30&8.4/0.0/0.0&125.1/86.8/38.4&-0.39 $\pm$0.09& 1.6E-15/6.5E-15  &No&\nodata & \nodata &\nodata &\nodata\\ 
211&1&18:43:57.35& $-4$ 01 23.3&0.21&5.5/2.4/2.8&14.3/4.9/9.2&0.30 $\pm$0.28& 1.2E-16/3.5E-15          &No&\nodata & \nodata &\nodata &\nodata\\ 
212&2&18:43:57.68& $-3$ 51 57.1&0.53&5.3/4.1/0.0&29.9/17.1/12.9&-0.14 $\pm$0.19& 2.0E-16/6.0E-15       & S23609 & 0.90 & 16.90 & 15.44 & 14.77\\ 
213$^E$&2&18:43:57.87& $-3$ 54 45.9&0.31&6.4/0.0/4.2&188.3/126.2/61.1&-0.35 $\pm$0.07& 1.8E-15/7.4E-15 &No&\nodata & \nodata &\nodata &\nodata\\ 
214&1&18:43:57.87& $-4$ 07 37.7&0.10&23.3/24.6/0.0&60.5/58.9/1.6&-0.95 $\pm$0.05& 2.7E-15/1.1E-15      & S23783/J18435787-0407379 & 0.37 & 12.82 & 12.12 & 11.95\\
215&1/2&18:43:57.91& $-3$ 59 19.8&0.34&7.4/3.0/4.9&12.4/6.3/6.2&0.00 $\pm$0.23& 1.2E-16/3.7E-15        &No&\nodata & \nodata &\nodata &\nodata\\
216$^E$&2&18:43:57.92& $-3$ 54 37.5&0.34&8.5/5.4/0.0&123.9/93.1/30.7&-0.50 $\pm$0.08& 1.4E-15/5.9E-15  &No&\nodata & \nodata &\nodata &\nodata\\ 
217&1&18:43:58.30& $-4$ 03 21.2&0.16&4.5/3.9/0.0&10.3/8.4/1.8&-0.65 $\pm$0.26& 2.6E-16/1.1E-15         &S24066 & 0.35 & 16.81 & 15.44 & 14.80\\ 
218&1/2&18:43:58.53& $-3$ 56 21.6&0.31&9.4/2.1/9.0&36.8/8.6/28.3&0.53 $\pm$0.12& 2.4E-16/7.3E-15       &No&\nodata & \nodata &\nodata &\nodata\\ 
219&2&18:43:59.02& $-3$ 51 15.7&0.55&6.7/7.2/1.7&26.5/26.2/0.2&-0.98 $\pm$0.08& 1.0E-15/4.1E-16        &No&\nodata & \nodata &\nodata &\nodata\\
220&2&18:43:59.28& $-3$ 50 26.2&0.81&4.4/5.1/0.0&36.2/30.7/6.7&-0.64 $\pm$0.13& 8.7E-16/3.6E-15        &OoF&\nodata & \nodata &\nodata &\nodata\\ 
221&2&18:43:59.67& $-3$ 55 18.3&0.41&10.0/10.5/0.0&59.6/55.4/4.3&-0.86 $\pm$0.08& 1.7E-15/6.8E-16      &S25062/J18435965-0355183  &0.21 &9.30\tablenotemark{b} &8.93\tablenotemark{b} &8.76\tablenotemark{b}\\
222&1&18:43:59.92& $-4$ 07 21.5&0.23&5.2/2.4/0.0&11.9/8.2/3.6&-0.39 $\pm$0.30& 2.4E-16/1.0E-15         &No&\nodata & \nodata &\nodata &\nodata\\ 
223&1&18:44:00.31& $-4$ 05 59.2&0.13&8.4/7.6/0.0&19.8/17.1/2.7&-0.73 $\pm$0.17& 5.0E-16/2.0E-15        &S25554/J18440036-0405594  & 0.81  & 13.59 & 12.37 & 11.91\\
224$^T$&1&18:44:01.13& $-3$ 57 40.7&0.55&5.8/5.4/0.0&24.1/21.3/2.9&-0.76 $\pm$0.16& 2.7E-16/1.1E-15    &S26066  & 0.61  & 16.59 & 15.38 & 14.74\\ 
225&1&18:44:01.93& $-4$ 05 11.7&0.19&4.4/3.4/0.0&10.1/7.2/2.7&-0.46 $\pm$0.31& 2.1E-16/8.5E-16         &No&\nodata & \nodata &\nodata &\nodata\\ 
226&1&18:44:02.16& $-4$ 05 23.7&0.11&20.8/22.4/0.0&56.2/56.3/0.4&-0.99 $\pm$0.04& 1.7E-15/6.8E-16      &S26833/J18440213-0405243  & 0.93  & 14.18 & 13.41 & 13.15\\
227&1&18:44:02.44& $-4$ 12 44.8&0.89&4.7/0.0/4.8&19.1/0.0/19.3&1.00 $\pm$0.13& 5.6E-18/4.0E-15         &OoF&\nodata & \nodata &\nodata &\nodata\\ 
228&2&18:44:02.45& $-3$ 51 51.7&0.68&4.0/3.5/0.0&26.7/16.8/10.0&-0.25 $\pm$0.20& 4.5E-16/1.8E-15       &No&\nodata & \nodata &\nodata &\nodata\\ 
229&1&18:44:02.54& $-4$ 09 22.3&0.19&18.5/2.0/19.3&77.2/10.8/65.0&0.72 $\pm$0.09& 4.0E-17/2.9E-14      &S27070/J18440256-0409228 & 0.38   & \nodata& 13.67 &12.26\\
230&1/2&18:44:03.27& $-3$ 58 19.0&0.27&21.0/23.4/0.0&66.3/66.0/0.2&-0.99 $\pm$0.03& 1.9E-15/7.8E-16    &S27370/J18440331-0358188 & 0.63   &13.15   &12.48  & 12.23\\
231&1&18:44:03.47& $-4$ 10 41.8&0.50&5.8/2.4/3.2&25.5/17.6/7.8&-0.39 $\pm$0.20& 2.8E-16/1.2E-15        &No&\nodata & \nodata &\nodata &\nodata\\
232&1&18:44:03.84& $-4$ 11 23.6&0.70&4.2/0.0/4.4&23.2/7.6/15.5&0.34 $\pm$0.22& 1.8E-16/5.4E-15         &OoF&\nodata & \nodata &\nodata &\nodata\\ 
233$^T$&1&18:44:03.95& $-4$ 02 57.6&0.10&31.2/11.8/24.4&90.3/29.3/57.5&0.32$\pm$0.11& 6.3E-16/1.9E-14  &S27641/J18440392-0402577 &0.43 &\nodata &14.22 & 13.40\\
234&2&18:44:03.97& $-3$ 54 06.6&0.73&5.8/6.1/4.7&44.2/24.3/19.9&-0.10 $\pm$0.16& 2.8E-16/8.3E-15       &OoF&\nodata & \nodata &\nodata &\nodata\\ 
235$^T$&1&18:44:05.05& $-4$ 04 36.9&0.10&25.2/13.1/15.0&64.9/31.0/32.7&0.03 $\pm$0.13& 6.7E-16/2.0E-14 &S28081 & 0.80 & 17.40 & 15.35 & \nodata\\ 
236&1&18:44:05.41& $-4$ 08 32.4&0.14&24.5/25.4/0.0&89.4/84.5/5.0&-0.89 $\pm$0.05& 2.3E-15/9.3E-16      &S28203/J18440540-0408325 & 0.17 & 14.98 & 14.31 & 14.07\\
237&1&18:44:05.56& $-4$ 05 39.1&0.19&6.4/4.8/0.0&15.1/10.4/4.6&-0.39 $\pm$0.26& 3.8E-16/1.6E-15        &S28248 & 0.52 & 16.59 & 15.28 & 14.87\\ 
238&1&18:44:05.91& $-4$ 06 12.2&0.10&21.0/18.8/3.9&51.6/42.5/9.0&-0.65 $\pm$0.11& 1.1E-15/4.6E-15      &S28382/J18440589-0406124 & 0.53 & 14.27 & 13.36 & 13.10\\
239&1&18:44:06.10& $-4$ 08 43.5&0.22&5.7/6.3/0.0&19.7/18.4/1.3&-0.87 $\pm$0.15& 5.2E-16/2.1E-16        &No&\nodata & \nodata &\nodata &\nodata\\ 
240&1&18:44:06.35& $-4$ 07 04.0&0.20&5.6/0.0/5.6&13.6/0.8/12.5&0.88 $\pm$0.16& 8.4E-18/6.1E-15         &No&\nodata & \nodata &\nodata &\nodata\\ 
241&1&18:44:07.60& $-4$ 05 14.1&0.17&8.5/0.0/6.7&21.7/2.8/18.3&0.74 $\pm$0.17& 1.2E-17/8.4E-15         &No&\nodata & \nodata &\nodata &\nodata\\ 
242&2&18:44:08.59& $-3$ 53 55.8&0.68&6.2/0.0/6.8&53.2/4.5/49.7&0.84 $\pm$0.09& 3.0E-17/2.2E-14         &OoF&\nodata & \nodata &\nodata &\nodata\\ 
243&1&18:44:09.49& $-4$ 07 31.6&0.17&12.8/0.0/11.8&41.0/2.0/37.0&0.90 $\pm$0.08& 2.4E-17/1.8E-14       &No&\nodata & \nodata &\nodata &\nodata\\ 
244&1&18:44:10.98& $-4$ 05 16.8&0.14&12.6/4.3/9.3&30.8/10.5/20.1&0.31 $\pm$0.19& 2.4E-16/7.1E-15       &S30315/J18441095-0405170 & 0.51 & 15.60 & 13.55 & 12.71\\
245&1&18:44:11.89& $-4$ 05 12.6&0.18&14.1/0.9/13.1&40.3/7.9/31.9&0.60 $\pm$0.14& 2.3E-17/1.7E-14       &No&\nodata & \nodata &\nodata &\nodata\\ 
246&1&18:44:11.90& $-4$ 06 30.7&0.23&7.3/4.7/2.3&20.3/14.7/5.6&-0.45 $\pm$0.22& 5.9E-16/2.4E-15        &S30539/J18441188-0406311 & 0.55 & \nodata & 15.35 & 13.97\\
247&1&18:44:12.17& $-4$ 08 08.2&0.32&2.3/0.0/4.1&13.0/2.5/10.2&0.61 $\pm$0.27& 8.7E-18/6.3E-15         &No&\nodata & \nodata &\nodata &\nodata\\ 
248&1&18:44:13.16& $-4$ 06 20.2&0.25&5.4/0.0/4.1&15.2/0.3/13.5&0.95 $\pm$0.16& 9.1E-18/6.6E-15         &No&\nodata & \nodata &\nodata &\nodata\\ 
249$^T$&1&18:44:13.72& $-4$ 02 32.8&0.29&4.0/2.6/0.0&11.5/8.2/3.3&-0.42 $\pm$0.32& 2.8E-16/1.1E-15     &No&\nodata & \nodata &\nodata &\nodata\\ 
250&1&18:44:13.77& $-4$ 12 17.4&0.53&12.9/0.0/14.9&106.2/9.5/97.9&0.82 $\pm$0.06& 6.3E-17/4.6E-14      &OoF&\nodata & \nodata &\nodata &\nodata\\ 
251&1&18:44:14.75& $-4$ 11 34.7&0.44&11.0/11.0/2.0&64.3/50.6/13.7&-0.57 $\pm$0.12& 1.4E-15/5.9E-15     &OoF&\nodata & \nodata &\nodata &\nodata\\
252&1&18:44:15.62& $-4$ 03 56.9&0.31&6.5/2.8/4.0&22.0/9.4/12.4&0.14 $\pm$0.24& 1.6E-16/4.9E-15         &S31107/J18441558-0403569 & 0.55 & 16.96 & 14.59 & 13.60\\
253&1&18:44:15.73& $-4$ 08 58.0&0.49&4.6/0.0/4.2&18.3/5.8/12.4&0.36 $\pm$0.25& 1.7E-16/5.1E-15         &No&\nodata & \nodata &\nodata &\nodata\\ 
254&1&18:44:16.25& $-4$ 12 57.0&0.82&5.7/0.0/3.5&40.4/7.7/33.4&0.62 $\pm$0.14& 2.4E-17/1.7E-14         &OoF&\nodata & \nodata &\nodata &\nodata\\ 
255&1&18:44:18.54& $-4$ 06 02.5&0.29&8.3/6.2/3.9&37.1/27.2/9.8&-0.47 $\pm$0.16& 8.8E-16/3.6E-15        &S31539/J18441855-0406027 & 0.35 & 13.54 & 12.59 & 12.11\\
256&1&18:44:21.13& $-3$ 57 06.3&0.33&26.1/25.6/10.6&312.3/244.1/66.3&-0.57 $\pm$0.05& 5.4E-15/2.2E-14  &OoF&\nodata & \nodata &\nodata &\nodata\\
257&1&18:44:21.60& $-4$ 04 53.2&0.40&5.5/3.7/3.3&29.1/14.0/15.0&0.03 $\pm$0.21& 3.3E-16/1.0E-14        &S31826 & 0.25 & \nodata & 15.35 & 14.57\\ 
258&1&18:44:21.77& $-4$ 12 30.1&0.48&14.5/12.7/6.7&179.3/124.8/55.4&-0.39 $\pm$0.08& 3.1E-15/1.3E-14   &OoF&\nodata & \nodata &\nodata &\nodata\\ 
259&1&18:44:22.57& $-3$ 59 39.8&0.57&6.1/7.2/0.0&55.6/39.1/16.5&-0.40 $\pm$0.14& 9.8E-16/4.0E-15       &OoF&\nodata & \nodata &\nodata &\nodata\\
260$^T$&1&18:44:22.61& $-4$ 03 51.0&0.35&11.8/12.4/0.0&65.3/57.5/7.7&-0.76$\pm$0.09& 1.5E-15/6.2E-15   &S31912/J18442259-0403518 & 0.85 & 14.80 & 13.52 & 13.57\\
261&1&18:44:22.63& $-4$ 00 40.0&0.50&6.7/0.0/8.2&42.8/0.0/42.9&1.00 $\pm$0.06& 2.7E-17/1.9E-14         &OoF&\nodata & \nodata &\nodata &\nodata\\ 
262&1&18:44:22.67& $-4$ 00 17.4&0.50&6.7/6.5/0.0&43.3/33.5/9.8&-0.55 $\pm$0.15& 7.0E-16/2.9E-15        &J18442265-0400176&0.30 &14.36&13.39&12.52\\
263&1&18:44:23.45& $-4$ 03 08.5&0.50&5.1/0.0/3.3&23.8/3.7/20.0&0.69 $\pm$0.18& 1.1E-17/8.2E-15         &No&\nodata & \nodata &\nodata &\nodata\\ 
264&1&18:44:24.09& $-3$ 59 11.9&0.57&11.6/11.7/3.6&95.2/75.6/19.8&-0.59 $\pm$0.09& 1.8E-15/7.5E-15     &J18442406-0359111&0.86& 13.59&12.69&12.37\\
265&1&18:44:24.24& $-4$ 01 35.1&0.52&5.4/5.2/0.0&28.3/24.0/4.2&-0.70 $\pm$0.16& 7.7E-16/3.2E-15        &J18442423-0401343&0.72 &16.00&14.70&13.83\\
266&1&18:44:26.23& $-3$  57 48.8&0.54&11.8/13.9/0.0&118.7/118.4/0.0&-1.00 $\pm$0.02& 2.7E-15/1.1E-15    &OoF&\nodata & \nodata &\nodata &\nodata\\
267&1&18:44:26.45& $-4$ 06 35.5&0.47&5.7/4.7/0.0&28.3/20.8/7.6&-0.47 $\pm$0.19& 5.1E-16/2.1E-15        &No&\nodata & \nodata &\nodata &\nodata\\
268&1&18:44:26.66& $-4$ 04 50.1&0.53&4.1/3.5/0.0&15.0/13.1/2.1&-0.73 $\pm$0.21& 3.0E-16/1.2E-15        &S32241 & 0.80 & 15.61 & 14.58 & 14.12\\ 
269&1&18:44:26.71& $-4$ 03 27.3&0.46&9.8/10.5/0.0&61.5/53.8/7.6&-0.75 $\pm$0.10& 1.2E-15/4.8E-15       &No&\nodata & \nodata &\nodata &\nodata\\
270&1&18:44:27.75& $-4$ 07 49.3&0.55&4.3/4.0/0.0&30.1/24.8/5.2&-0.65 $\pm$0.16& 8.2E-16/3.4E-15        &OoF&\nodata & \nodata &\nodata &\nodata\\ 
271&1&18:44:28.51& $-4$ 08 15.3&0.63&6.2/3.8/4.1&36.3/14.3/22.2&0.22 $\pm$0.18& 2.9E-16/8.8E-15        &OoF&\nodata & \nodata &\nodata &\nodata\\ 
272&1&18:44:28.87& $-4$ 01 03.9&0.48&14.3/12.1/8.3&142.0/85.8/57.2&-0.20 $\pm$0.09& 8.2E-16/2.5E-14    &J18442884-0401033&0.60 &13.29&11.83&11.11\\
273&1&18:44:30.35& $-4$ 10 44.5&0.50&16.6/7.9/15.6&164.6/33.8/134.5&0.60 $\pm$0.07& 9.4E-17/6.8E-14    &J18443035-0410445&0.12 &17.37&15.68&13.90\\
274&1&18:44:32.73& $-4$ 07 04.4&0.58&9.2/9.8/0.0&55.9/55.7/0.0&-1.00 $\pm$0.05& 1.9E-15/7.6E-16        &OoF&\nodata & \nodata &\nodata &\nodata\\
\enddata 
\tablenotetext{a}{Sources with  $T$ in the ID column show significant time variations, and those with $E$ are extended.}
\tablenotetext{b}{SOFI ID in Table 1 (starts with S) and/or  2MASS ID (starts with J) of the NIR source within  $1''$ from the Chandra position.  ``No'' means that the source is in the 
                  SOFI field of view, but there are no SOFI counterparts.  ``OoF'' means that the source is out of the SOFI field, and
                  no 2MASS counterparts.}
\tablenotetext{c}{2MASS magnitudes are taken for stars brighter than 10 mag, since SOFI starts to saturate for $<10$ mag (see Fig. \protect\ref{2massSOFIPhoto}).}
\label{srclist_table}
\end{deluxetable} 
% \end{document}

\clearpage

\begin{deluxetable}{rllrrrcc}
\tablewidth{0pc}
\tablecaption{SOFI NIR source catalog. }
\tablehead{
\colhead{ID}  & \colhead{R.A.\ (J2000)}  & \colhead{Decl.\ (J2000)}  &\colhead{$J$}  &\colhead{$H$}  &\colhead{$K_S$}  & \colhead{2MASS ID} & \colhead{Chandra ID}\\
\colhead{}    & \colhead{}               & \colhead{}               &\colhead{(mag)}&\colhead{(mag)} &\colhead{(mag)} & \colhead{}         & \colhead{}
}
\startdata   
    1 &18:43:08.380 &$-$03:54:34.12&  -999  & 17.64 &  15.58 &  ...              &    ... \\
    2 &18:43:08.382 &$-$03:52:29.29&  16.69  & 15.33 &  15.09 &  ...              &   ... \\
    3 &18:43:08.382 &$-$03:53:46.51&  17.37  & 16.56 &  16.40 &  ...              &   ... \\
...\\
    8 &18:43:08.451 &$-$03:54:07.29&   -999  & 16.04 &  14.56 &  18430845$-$0354075 &   ...\\
...\\  
   687&18:43:15.299 &$-$03:54:19.16&  10.45  & 10.15 &  10.03 &  18431530$-$0354190 &    24\\
...\\
 1018 &18:43:17.438 &$-$03:57:32.71&  16.54  & 15.25 &  15.13 &  ...              &    30\\
...\\
32397 &18:44:28.474 &$-$04:06:50.97&  15.72  & 13.80 &  12.64 &  ...              &   ...\\
32398 &18:44:28.477 &$-$04:04:33.27&   -999  & -999  &  15.18 &  ...              &   ...\\
\enddata
\tablecomments{
We have detected 32,398 sources from our SOFI fields 
(Fig.\  \protect\ref{SOFI_pointing}).   For each source,
the position, $J$, $H$ and $K_S$ magnitudes, and the 2MASS and/or  {\it Chandra} counterparts are given.
When not detected, $-999$ is put for the magnitude.
The {\it Chandra} source identification number is  defined in Table \ref{srclist_table}.
The complete version of this table is in the electronic
edition of the Journal.  The printed edition contains only a sample.
}
\label{SOFIcatalog}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccc}
\tablecolumns{5}
\tablecaption{Summary of the point source characteristics.}
\tablehead{\colhead{}&\colhead{soft}&\colhead{Medium}&\colhead{Hard}&\colhead{Total}\\
\colhead{hardness ratio}&\colhead{$\leq-0.60$}&\colhead{$-0.59$ to $ 0.1$}&\colhead{$\geq0.11$}}
\startdata
All               & 137  &68      &69    & 274\\
Extended\tablenotemark{a}          &    1 & 3      & 0    &4\\
Point Source      & 136  &65      &69    &270\\
\\
Time variation\tablenotemark{b}
                  &    4 &10      &3     &17\\
                  &(3 \%)&(15 \%) &(4 \%)&(6 \%)\\
\\
2MASS counterpart\tablenotemark{b}
                  &  62  &17      &8     &  87 \\
                  &(45 \%)&(26 \%)&(12 \%)&(32 \%)\\
\\
Covered by SOFI\tablenotemark{b}
                  & 106  &47      &49    &202\\
                  &(78 \%)&(72 \%)&(71 \%)&(75 \%)\\
SOFI counterpart\tablenotemark{c}
                  &88    &25      &11     &124\\
                  &(83 \%)&(53 \%)&(22 \%)&(61 \%)\\
\\
NIR counterpart\tablenotemark{d}
                  &98    &30     &14     &142\\
                  &(72 \%)&(46 \%)&(20 \%)&(53 \%)\\\hline
\enddata
\tablenotetext{a}{Sources associated with the thermal blob-like feature CXOU J184357-035441 (Ueno et al.\ 2003).}
\tablenotetext{b}{The percentage gives the fraction among all the point sources, excluding the extended sources.
                  Note that the 2MASS covers the entire {\it Chandra} field, but SOFI does not.}
\tablenotetext{c}{The percentage gives the fraction among the point sources covered by SOFI.}
\tablenotetext{d}{Presence of either 2MASS or SOFI counterparts.
                  The percentage gives the fraction among all the point sources.}
\label{point_source_table}
\end{deluxetable}

\clearpage

\begin{center}
\begin{deluxetable}{cccc}
%\tabletypesize{\tiny}
%\tablecolumns{7}
\tablecaption{Spectral fitting results of the average  spectra with absorbed power-law model}
\tablehead{\colhead{}                 &Soft                 &Medium              &Hard\\
\colhead{hardness ratio}              &$\leq-0.60$          &$-0.59$ to $ 0.1$   &$\geq0.11$}
\startdata
{\em Sources with NIR counterparts}\\
$N_H$ ($10^{22}$ cm$^{-2}$)           &$0.50\pm0.05$        &$0.9\pm0.1$         &$3.5\pm0.4$\\
photon-index                          &$2.8\pm^{0.2}_{0.1}$ &$2.0\pm0.2$         &$0.90^d$\\
$N^a$                                 &$1.5\pm0.2$          &$1.6\pm^{0.4}_{0.3}$&$1.34\pm0.11$\\
reduced $\chi^2$ (dof)                &1.7 (181)            &0.99 (137)          &1.2 (62)\\
observed  flux$^b$ (0.5 -- 10 keV)    &2.1                  &4.7                 &17\\
intrinsic  flux$^c$ (0.5 -- 10 keV) &4.8                  &7.8                 &23\\
\\
{\em Sources without NIR counterparts}\\
$N_H$ ($10^{22}$ cm$^{-2}$)           & $0.50\pm0.15$       &$1.6\pm0.5$         &$5.0\pm0.8$\\
photon-index                          & 2.8$^d$             &$2.0^d$             &$0.9\pm^{0.1}_{0.3}$\\
$N^a$                                 & $0.85\pm0.2$        &$2.9\pm0.3$         &$1.8\pm^{0.9}_{0.7}$\\
reduced $\chi^2$ (dof)                & 1.7 (29)            &1.1 (45)            &1.27 (170)\\
observed  flux$^b$ (0.5 -- 10 keV)    &1.2                  &7.1                 &23\\
intrinsic flux$^c$ (0.5 -- 10 keV) &2.7                  &13                  &33\\
\\
\enddata
\tablenotetext{a}{Power-law normalization in $10^{-6}$ photons s$^{-1}$ keV$^{-1}$ cm$^{-2}$ at 1 keV.}
\tablenotetext{b}{Average source flux in units of $10^{-15}$ erg s$^{-1}$ cm$^{-2}$. }
\tablenotetext{c}{Intrinsic source flux in  units of $10^{-15}$ erg s$^{-1}$ cm$^{-2}$ when hydrogen column density is set to null.  }
\tablenotetext{d}{Fixed to the best-fit value obtained for the other group  in the same spectral hardness with/without NIR counterpart.  }
\tablecomments{Errors correspond to 90 \% confidence.}
\label{power_law_fitting}
\end{deluxetable}
\end{center}

\clearpage

\begin{center}
\begin{deluxetable}{ccc}
\tabletypesize{\footnotesize}
\tablecaption{Spectral fitting results of the average  spectra with physical models}
\tablehead{\colhead{}         & With NIR  & Without NIR \\
           \colhead{}         & counterparts  & counterparts}
\startdata
{\em Soft spectra} (two MEKAL model)            &      &  \\
Overall normalization\tablenotemark{a}          & 1.0  &0.52\\
$N_H$ ($10^{22}$ cm$^{-2}$)    &\multicolumn{2}{c}{$1.19\pm0.15$}   \\
$kT$ (keV; soft)               &\multicolumn{2}{c}{$0.25\pm0.02$}   \\
$N$\tablenotemark{b} (soft)                  &\multicolumn{2}{c}{$56$}   \\
$kT$ (keV; hard)               &\multicolumn{2}{c}{$2.2\pm0.5$}   \\
$N$\tablenotemark{b} (hard)                  &\multicolumn{2}{c}{$2.8$ }   \\
reduced $\chi^2$ (dof)         & 1.35 (179)   & 1.85 (30)\\
\\
{\em Medium spectra} (two MEKAL model)        &  &  \\
$N_H$ ($10^{22}$ cm$^{-2}$)    &$1.4\pm0.3$&  \nodata  \\
$kT$ (keV; soft)               &$0.23\pm0.10$&  \nodata \\
$N$\tablenotemark{b} (soft)    &$68$& \nodata   \\
$kT$ (keV; hard)               &$3.0\pm0.4$&   \nodata\\
$N$\tablenotemark{b} (hard)    &$5.5 $&  \nodata \\
reduced $\chi^2$ (dof)         & 1.21 (89)   & \nodata\\
\\
{\em Hard  spectra} (power-law with iron line and edge)  &  &  \\
$N_H$ ($10^{22}$ cm$^{-2}$)    &$4.5\pm0.3$    &  $4.8\pm0.6$ \\
photon-index                   &$1.47\pm0.03$    &$0.77\pm0.20$\\
$N$\tablenotemark{c}           &3.26    &1.57\\
$E_{line}$ (keV)               &$6.67\pm0.08$   &$6.71\pm0.08$\\
Line intrinsic width (keV)     &$<0.05$ &$ 0.18\pm0.11$ \\
Line equivalent width (eV)     &$540\pm200$     & $340\pm270$ \\
$E_{edge}$ (keV)               &\nodata & 7.11 (frozen)\\
Edge depth                     &\nodata & $1.2\pm0.5$\\
reduced $\chi^2$ (dof)         & 1.06 (59)   & 1.28 (67)\\
\enddata
\tablenotetext{a}{The same two temperature MEKAL model parameters are  used for the soft spectra with or without
                  the NIR counterparts with the exception of the overall normalization.
                  Hydrogen density of the plasma is fixed to $n_H = 1$ cm$^{-3}$.  Parameter errors 
                  are for the spectrum with NIR counterparts.}
\tablenotetext{b}{MEKAL model normalization, $10^{-20}/4\pi d^2 \int n_e n_H dV$, where $d$ is
                  distance (cm), $n_e$ and $n_H$ are electron and hydrogen densities (in cm$^{-3}$),
                  respectively.}
\tablenotetext{c}{Power-law normalization in $10^{-6}$ photons s$^{-1}$ keV$^{-1}$ cm$^{-2}$ at 1 keV.}
\tablecomments{
Errors correspond to 90 \% confidence.
The spectral model for the medium  sources without NIR counterpart 
is given in Table \protect\ref{power_law_fitting}.
}
\label{fitting}
\end{deluxetable}
\end{center}
\clearpage

\begin{center}
\begin{deluxetable}{ccccc}
\tabletypesize{\footnotesize}
\tablecaption{Iron line parameters of the Galactic diffuse emission}
\tablehead{                  &\colhead{Energy}& \colhead{Line flux}              & Equivalent width & \colhead{Identification} \\
                             &\colhead{(keV)} & \colhead{(photons s$^{-1}$ cm$^{-2}$ str$^{-1}$)} & \colhead{(eV)}   & \colhead{}}
\startdata
{\em Single line model}$^a$      &                   &                           &                  &              \\
                             &$6.52\pm^{0.08}_{0.14}$&$0.55\pm0.39$              &$170\pm120$       & NEI plasma?\\

{\em Three  line model}$^b$  &                &                                  &                  &              \\
                             &6.40 (fixed)    & $0.6\pm^{0.3}_{0.6}$             &$100\pm^{50}_{100}$     & Fluorescence from low-ionized iron\\
                             &6.67 (fixed)    & $0.4\pm^{0.8}_{0.3}$             &$180\pm^{360}_{140}$     & He-like iron\\
                             &6.97 (fixed)    & $0.5\pm^{0.8}_{0.5}$             &$160\pm^{260}_{160}$     & H-like iron\\
\enddata
\tablenotetext{a}{Reduced $\chi^2$ = 0.83 with dof=4.}
\tablenotetext{b}{Reduced $\chi^2$ = 1.19 with dof=3.}
\tablecomments{
Errors correspond to 90 \% confidence.
Intrinsic line width is fixed to zero, assuming that the lines
are narrower than the instrumental width ($\sim 100$ eV).}
\label{iron_line_fitting}
\end{deluxetable}
\end{center}
\clearpage

\begin{center}
\begin{deluxetable}{cccl}
\tablecaption{Low energy line parameters of the Galactic diffuse emission}
\tablehead{                  \colhead{Energy}& \colhead{Line flux}              & Equivalent width & \colhead{Identification} \\
                             \colhead{(keV)} & \colhead{(photons/s/cm$^2$/str)} & \colhead{(eV)}   & \colhead{}}
\startdata
                $ 1.021\pm^{ 0.009}_{ 0.002}$&  $0.60\pm^{0.14}_{ 0.11}$        &$64\pm^{ 15}_{ 12}$ & \ion{Ne}{10},Ly$\alpha$ (1.02 keV)\\
                $  1.13\pm^{ 0.07}_{ 0.03}$  &  $0.12\pm^{0.12}_{ 0.09}$        &$ 13\pm^{ 13}_{10}$ & Fe L?\\
                $1.32\pm^{ 0.02}_{ 0.01}$    &  $0.32\pm0.08$                   &$ 36\pm10$          & \ion{Mg}{11}, K$\alpha$ (1.35 keV)\\
                $ 1.46\pm^{ 0.04}_{ 0.03}$   &  $0.11\pm^{0.11}_{ 0.08}$        &$ 12\pm^{ 12}_{  9}$& \ion{Mg}{12}, Ly$\alpha$ (1.47 keV)\\
                $1.74\pm^{ 0.06}_{ 0.04}$    &  $<0.32$                         &$<25$               & Low ionized Si?\\
                $1.849\pm^{ 0.003}_{ 0.017}$ &  $0.87\pm^{0.17}_{ 0.46}$        &$110\pm^{ 20}_{ 10}$& \ion{Si}{13}, K$\alpha$ (1.86 keV)\\
                  2.00 (fixed)               &  $0.05\pm^{0.11}_{ 0.05}$        &$6\pm^{ 13}_{ 6}$   & \ion{Si}{14}, Ly$\alpha$  (2.00 keV)\\
                $2.188\pm^{ 0.012}_{ 0.034}$ &  $0.48\pm0.24$                   &$60\pm30$           & Instrumental Au M-complex\\
                $2.42\pm0.02$                &  $0.71\pm0.15$                   &$90\pm20$           & \ion{S}{15}, K$\alpha$ (2.45 keV)\\
                $2.61\pm^{ 0.04}_{ 0.05}$    &  $0.30\pm0.14$                   &$40\pm20$           & \ion{S}{16}, Ly$\alpha$ (2.62 keV)\\
                $3.08\pm0.03$                &  $0.34\pm0.12$                   &$48\pm17$           & \ion{Ar}{17}, K$\alpha$ (3.12 keV)\\
\enddata
\tablecomments{ Reduced $\chi^2$  = 1.03 with dof = 27.
Errors correspond to 90 \% confidence.
Intrinsic line width is fixed to zero, assuming it is narrower than the instrumental width ($\sim 100$ eV).
}
\label{soft_line_fitting}
\end{deluxetable}
\end{center}

\clearpage

\begin{center}
\begin{deluxetable}{ccc}
\tablecaption{Two NEI model fitting of the Galactic diffuse emission}
\tablehead{                &  \colhead{Fixed abundance model}& \colhead{Free abundance model}}
\startdata
{\em Soft Component}~~~~~~~~~~~~~~~~~~~~\\
                $kT$ (keV)                     &  0.86                 &  $0.59\pm0.09$ \\
                $\log n_et$ (cm$^{-3}$ s)      &  11.1                 &  $11.8\pm0.5$ \\
                Abundance (except Ne, Mg, Si)  &  0.11                 &  $0.044\pm0.037$\\
                Ne abundance                   &  0.11              &$0.30\pm0.2$  \\
                Mg abundance                   &  0.11              &$0.14\pm0.06$  \\
                Si abundance                   &  0.11              &$0.25\pm0.05$  \\
                $N_H$ ($10^{22}$ cm$^{-2}$)    &   0.75                & $ 0.81\pm0.12$  \\
Observed flux$^a$ (erg cm$^{-2}$ s$^{-1}$ str$^{-1}$)    & $3.1 \times 10^{-8}$  & $2.6 \times 10^{-8}$  \\ 
Intrinsic  flux$^a$ (erg cm$^{-2}$ s$^{-1}$ str$^{-1}$)& $1.0 \times 10^{-7}$  & $1.1 \times 10^{-7}$  \\ 
\\
{\em Hard Component}~~~~~~~~~~~~~~~~~~~~\\
                $kT$ (keV)                  &  6.52                 &  $5.0\pm0.8$ \\
                $\log n_et$ (cm$^{-3}$ s)   &  10.18                &  $10.6\pm0.1$\\
                Abundance (except Fe)       &  0.23                 &  $0.17\pm0.04$ \\
                Fe abundance                &  0.23                 &  $0.9\pm0.3$ \\
                $N_H$ ($10^{22}$ cm$^{-2}$) &  4.00                 &  $3.9\pm0.4$ \\
Observed flux$^a$ (erg cm$^{-2}$ s$^{-1}$ str$^{-1}$)    &  $2.1 \times 10^{-7}$ &  $2.1 \times 10^{-7}$  \\ 
Intrinsic  flux$^a$ (erg cm$^{-2}$ s$^{-1}$ str$^{-1}$)&  $8.1 \times 10^{-7}$ &  $7.6 \times 10^{-7}$ \\ 
                reduced $\chi^2$ (dof)      &1.97 (68)              &1.52 (64)\\\\
\enddata
\tablenotetext{a}{In 0.7 -- 10 keV.}
\tablecomments{Errors correspond to 90 \% confidence.}
\label{NEI_fitting}
\end{deluxetable}
\end{center}

\clearpage
\begin{center}
\begin{deluxetable}{cccccc}
\tabletypesize{\footnotesize}
\tablecaption{Comparison of the 2--10 keV GRXE fluxes by different satellites}
\tablehead{\colhead{Satellite}&\colhead{GRXE flux$^a$}                      & \colhead{Threshold flux$^a$}                &\colhead{Region}&\colhead{Area}   & \colhead{Reference}\\
           \colhead{}         &\colhead{(erg s$^{-1}$ cm$^{-2}$ deg$^{-2}$)}& \colhead{(erg s$^{-1}$ cm$^{-2}$)}&\colhead{}      &\colhead{(deg$^2$)}&\colhead{}
}
\startdata
{\em ASCA}   &  $5.5 \times 10^{-11}$$^{b,c}$                                       & $5  \times 10^{-13}$$^d$          &$l\approx28.5,-0.5\lesssim b \lesssim2$  &  3.3         &Kaneda et al.\ (1997)\\
{\em ASCA}   &  $5.2 \times 10^{-11}$$^b$                         & $ 10^{-11}$                       &$|l|\lesssim35,|b|\lesssim0.4$       &    63           &Sugizaki et al.\ (2001)\\
{\em XMM}    &  $9.6 \times 10^{-11}$                         & $2  \times 10^{-12}$              &$19\lesssim l\lesssim22,|b|\lesssim0.6$       & 3             &Hands et al.\ (2004)\\
{\em XMM}    &  $9.3 \times 10^{-11}$                         & $2  \times 10^{-13}$              &$19\lesssim l\lesssim22,|b|\lesssim0.6$       & 3             &Hands et al.\ (2004)\\
{\em Chandra}&  $7.4 \times 10^{-11}$                         & $2  \times 10^{-13}$              &$(l,b)\approx(28.5,0.0)$ & 0.07          & This work\\
{\em Chandra}&  $6.5 \times 10^{-11}$                         & $3  \times 10^{-15}$              &$(l,b)\approx(28.5,0.0)$ & 0.07          & This work\\             
\enddata
\tablenotetext{a}{Sources brighter than the threshold flux are excluded in the calculation of the GRXE flux
which includes point sources below the threshold  and the diffuse emission.}
\tablenotetext{b}{Assuming a uniform spatial distribution with $1.\arcdeg5$  radius.}
\tablenotetext{c}{Calculated from the best-fit spectral parameters in the paper.}
\tablenotetext{d}{Taken from Yamauchi et al. (1996) in the same observation area.}

\label{compare_xmm_asca}
\end{deluxetable}
